Comprehensive Empirical Evaluation of Deep Learning Approaches for Session-based Recommendation in E-Commerce

Boosting sales of e-commerce services is guaranteed once users find more matching items to their interests in a short time. Consequently, recommendation systems have become a crucial part of any successful e-commerce services. Although various recommendation techniques could be used in e-commerce, a considerable amount of attention has been drawn to session-based recommendation systems during the recent few years. This growing interest is due to the security concerns in collecting personalized user behavior data, especially after the recent general data protection regulations. In this work, we present a comprehensive evaluation of the state-of-the-art deep learning approaches used in the session-based recommendation. In session-based recommendation, a recommendation system counts on the sequence of events made by a user within the same session to predict and endorse other items that are more likely to correlate with his/her preferences. Our extensive experiments investigate baseline techniques (\textit{e.g.,} nearest neighbors and pattern mining algorithms) and deep learning approaches (\textit{e.g.,} recurrent neural networks, graph neural networks, and attention-based networks). Our evaluations show that advanced neural-based models and session-based nearest neighbor algorithms outperform the baseline techniques in most of the scenarios. However, we found that these models suffer more in case of long sessions when there exists drift in user interests, and when there is no enough data to model different items correctly during training. Our study suggests that using hybrid models of different approaches combined with baseline algorithms could lead to substantial results in session-based recommendations based on dataset characteristics. We also discuss the drawbacks of current session-based recommendation algorithms and further open research directions in this field.

==> (inline-0) <==
\begin{tabular}{|c|ccc|ccc|ccc|ccc|} 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{6}{c|}{\textbf{RECSYS}} & \multicolumn{6}{c|}{\textbf{CIKMCUP}} \\ 
\hline
{\cellcolor[rgb]{0.149,0.149,0.149}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} \\ 
\hline
\multicolumn{1}{l}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} \\ 
\cline{2-13}
\textbf{ SPOP} & 0.12266 & 0.12276 & 0.12179 & 0.06912 & 0.0686 & 0.068 & 0.12132 & 0.11757 & 0.11394 & 0.07221 & 0.07001 & 0.06793 \\ 
\textbf{ AR} & 0.2579 & 0.27188 & 0.26112 & 0.15759 & 0.16427 & 0.15784 & 0.12547 & 0.1388 & 0.127 & 0.07238 & 0.07587 & 0.06782 \\ 
\textbf{ SR} & 0.24833 & 0.27026 & 0.26726 & 0.15295 & 0.16194 & 0.16272 & 0.10735 & 0.12339 & 0.1169 & 0.06262 & 0.06919 & 0.06181 \\ 
\textbf{ VSKNN} & 0.14516 & 0.0834 & 0.24868 & 0.09956 & 0.05627 & 0.15752 & 0.12081 & 0.13116 & 0.14978 & 0.07924 & 0.07936 & 0.08961 \\ 
\textbf{ SMF} & 0.28226 & 0.29364 & 0.27855 & 0.14128 & 0.14973 & 0.13823 & 0.13326 & 0.14014 & 0.1307 & 0.06803 & 0.07067 & 0.06515 \\ 
\textbf{ Item2Vec} & 0.13476 & 0.17862 & 0.21602 & 0.07227 & 0.10501 & 0.12798 & 0.05672 & 0.05291 & 0.04657 & 0.02915 & 0.02772 & 0.02499 \\ 
\textbf{ GRU4Rec+} & 0.26486 & 0.27336 & 0.26708 & 0.14788 & 0.14683 & 0.13923 & 0.07762 & 0.1057 & 0.08062 & 0.04137 & 0.05222 & 0.0417 \\ 
\textbf{ NARM} & 0.29068 & 0.32845 & 0.25034 & 0.16194 & 0.17854 & 0.15833 & 0.13304 & 0.16946 & 0.14416 & 0.07081 & 0.08692 & 0.07892 \\ 
\textbf{ STAMP} & 0.30889 & 0.32552 & 0.32518 & 0.185 & 0.19192 & 0.19246 & 0.09075 & 0.13554 & 0.12024 & 0.04903 & 0.07064 & 0.05912 \\ 
\textbf{ NextItNet} & 0.37462 & 0.40625 & 0.40444 & 0.23878 & 0.25829 & 0.25296 & 0.08629 & 0.09191 & 0.05682 & 0.05168 & 0.05077 & 0.02778 \\ 
\textbf{ SRGNN} & 0.31917 & 0.34112 & 0.34709 & 0.19072 & 0.20263 & 0.20599 & 0.13318 & 0.15517 & 0.14709 & 0.07248 & 0.08364 & 0.07491 \\ 
\textbf{ CSRM} & 0.33285 & 0.36188 & 0.38993 & 0.19668 & 0.21635 & 0.23569 & 0.13793 & 0.16326 & 0.14169 & 0.07025 & 0.08349 & 0.07384 \\ 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{6}{c|}{\textbf{TMALL}} & \multicolumn{6}{c|}{\textbf{ROCKET}} \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{\multirow{-3}{*}{{\cellcolor[rgb]{0.149,0.149,0.149}}}} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} \\ 
\cline{2-13}
\textbf{ SPOP} & 0.14287 & 0.13787 & 0.13027 & 0.08359 & 0.08036 & 0.07551 & 0.1253 & 0.12876 & 0.13085 & 0.07723 & 0.07728 & 0.07821 \\ 
\textbf{ AR} & 0.03466 & 0.04054 & 0.04016 & 0.02166 & 0.02438 & 0.02309 & 0.15006 & 0.13845 & 0.08871 & 0.09321 & 0.08381 & 0.04915 \\ 
\textbf{ SR} & 0.02776 & 0.03571 & 0.03799 & 0.01776 & 0.02157 & 0.02231 & 0.12972 & 0.12353 & 0.09365 & 0.08145 & 0.07307 & 0.05296 \\ 
\textbf{ VSKNN} & 0.0531 & 0.04991 & 0.04448 & 0.03762 & 0.03345 & 0.03167 & 0.18953 & 0.2281 & 0.2005 & 0.14098 & 0.15403 & 0.1476 \\ 
\textbf{ SMF} & 0.0449 & 0.05804 & 0.03869 & 0.02375 & 0.03019 & 0.02905 & 0.15691 & 0.15284 & 0.10432 & 0.08085 & 0.07681 & 0.05583 \\ 
\textbf{ Item2Vec} & 0.00941 & 0.00677 & 0.00769 & 0.00525 & 0.00375 & 0.00431 & 0.05597 & 0.06276 & 0.04536 & 0.03381 & 0.03583 & 0.02738 \\ 
\textbf{ GRU4Rec+} & 0.04041 & 0.0687 & 0.08644 & 0.0223 & 0.03839 & 0.05352 & 0.13234 & 0.11502 & 0.06406 & 0.07596 & 0.06185 & 0.03817 \\ 
\textbf{ NARM} & 0.05725 & 0.10016 & 0.12878 & 0.03277 & 0.05849 & 0.08264 & 0.20912 & 0.22816 & 0.2162 & 0.13406 & 0.15309 & 0.13416 \\ 
\textbf{ STAMP} & 0.04271 & 0.06745 & 0.08406 & 0.02609 & 0.03915 & 0.05112 & 0.13486 & 0.10982 & 0.10178 & 0.08309 & 0.06312 & 0.05202 \\ 
\textbf{ NextItNet} & 0.05145 & 0.05813 & 0.0542 & 0.03182 & 0.03605 & 0.03585 & 0.18345 & 0.08576 & 0.01296 & 0.11701 & 0.05013 & 0.00614 \\ 
\textbf{ SRGNN} & 0.06934 & 0.09626 & 0.09892 & 0.04171 & 0.05824 & 0.0602 & 0.19835 & 0.19193 & 0.12954 & 0.12643 & 0.11033 & 0.0759 \\ 
\textbf{ CSRM} & 0.04689 & 0.08688 & 0.10122 & 0.02716 & 0.05099 & 0.05988 & 0.20338 & 0.18693 & 0.13085 & 0.12872 & 0.1123 & 0.06709 \\
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|} 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{6}{c|}{\textbf{RECSYS}} & \multicolumn{6}{c|}{\textbf{CIKMCUP}} \\ 
\hline
{\cellcolor[rgb]{0.149,0.149,0.149}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} \\ 
\hline
\multicolumn{1}{l}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} \\ 
\cline{2-13}
\textbf{ SPOP} & 0.07384 & 0.14258 & 0.1636 & 0.04449 & 0.08335 & 0.08591 & 0.06207 & 0.11427 & 0.15337 & 0.04385 & 0.07187 & 0.08378 \\ 
\textbf{ AR} & 0.38767 & 0.30338 & 0.21566 & 0.25205 & 0.18148 & 0.12749 & 0.18727 & 0.15503 & 0.11187 & 0.10216 & 0.08386 & 0.06085 \\ 
\textbf{ SR} & 0.39096 & 0.30644 & 0.21935 & 0.25272 & 0.18307 & 0.13043 & 0.17307 & 0.13897 & 0.10409 & 0.09832 & 0.07778 & 0.05749 \\ 
\textbf{ VSKNN} & 0.36927 & 0.29541 & 0.2387 & 0.23924 & 0.17427 & 0.13559 & 0.18488 & 0.1607 & 0.1648 & 0.11907 & 0.09674 & 0.09222 \\ 
\textbf{ SMF} & 0.34652 & 0.29268 & 0.24241 & 0.18395 & 0.15282 & 0.12526 & 0.16446 & 0.16972 & 0.13466 & 0.08197 & 0.08744 & 0.06645 \\ 
\textbf{ Item2Vec} & 0.24224 & 0.18583 & 0.11741 & 0.15142 & 0.1136 & 0.06868 & 0.08369 & 0.06619 & 0.04921 & 0.04861 & 0.03696 & 0.02681 \\ 
\textbf{ GRU4Rec+} & 0.29743 & 0.25613 & 0.19353 & 0.17157 & 0.13615 & 0.09878 & 0.11752 & 0.11022 & 0.09677 & 0.06347 & 0.05678 & 0.05154 \\ 
\textbf{ NARM} & 0.39978 & 0.38658 & 0.36131 & 0.24387 & 0.21054 & 0.18721 & 0.18182 & 0.1728 & 0.12893 & 0.10568 & 0.09507 & 0.06741 \\ 
\textbf{ STAMP} & 0.40926 & 0.36166 & 0.27058 & 0.26132 & 0.21244 & 0.1547 & 0.15474 & 0.15195 & 0.1297 & 0.07936 & 0.07619 & 0.06506 \\ 
\textbf{ NextItNet} & 0.40924 & 0.36179 & 0.2936 & 0.26304 & 0.22057 & 0.16627 & 0.09462 & 0.08665 & 0.07292 & 0.05279 & 0.04716 & 0.03819 \\ 
\textbf{ SRGNN} & 0.4302 & 0.37851 & 0.28337 & 0.27815 & 0.22035 & 0.15973 & 0.19062 & 0.18269 & 0.15094 & 0.10134 & 0.09253 & 0.07886 \\ 
\textbf{ CSRM} & 0.43302 & 0.41941 & 0.37752 & 0.27919 & 0.25634 & 0.22471 & 0.17629 & 0.16913 & 0.14617 & 0.09492 & 0.08908 & 0.07515 \\ 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{6}{c|}{\textbf{TMALL}} & \multicolumn{6}{c|}{\textbf{ROCKET}} \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{\multirow{-3}{*}{{\cellcolor[rgb]{0.149,0.149,0.149}}}} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} & \textbf{Short} & \textbf{Intermediate} & \textbf{Long} \\ 
\cline{2-13}
\textbf{ SPOP} & 0.05817 & 0.14093 & 0.15166 & 0.02761 & 0.05123 & 0.05096 & 0.09225 & 0.16759 & 0.13865 & 0.05905 & 0.09838 & 0.07192 \\ 
\textbf{ AR} & 0.08851 & 0.05766 & 0.02613 & 0.05383 & 0.03403 & 0.01485 & 0.22263 & 0.13241 & 0.05492 & 0.14306 & 0.08228 & 0.03132 \\ 
\textbf{ SR} & 0.07861 & 0.05352 & 0.02145 & 0.04914 & 0.03276 & 0.01263 & 0.19926 & 0.12037 & 0.0422 & 0.12845 & 0.07194 & 0.02945 \\ 
\textbf{ VSKNN} & 0.14484 & 0.12595 & 0.06213 & 0.11678 & 0.09593 & 0.04496 & 0.33197 & 0.29157 & 0.16186 & 0.25566 & 0.1952 & 0.1059 \\ 
\textbf{ SMF} & 0.06913 & 0.06787 & 0.04912 & 0.03776 & 0.03706 & 0.02514 & 0.21956 & 0.15556 & 0.07033 & 0.12352 & 0.08088 & 0.03639 \\ 
\textbf{ Item2Vec} & 0.02605 & 0.01485 & 0.00604 & 0.01472 & 0.00778 & 0.00316 & 0.09039 & 0.0666 & 0.03342 & 0.05138 & 0.04295 & 0.01849 \\ 
\textbf{ GRU4Rec+} & 0.05928 & 0.05955 & 0.04445 & 0.03018 & 0.03272 & 0.02423 & 0.18638 & 0.12534 & 0.05988 & 0.11851 & 0.06665 & 0.03383 \\ 
\textbf{ NARM} & 0.11503 & 0.11868 & 0.06368 & 0.06421 & 0.07165 & 0.03628 & 0.26322 & 0.19321 & 0.09484 & 0.1743 & 0.10842 & 0.0572 \\ 
\textbf{ STAMP} & 0.11151 & 0.1088 & 0.07018 & 0.06363 & 0.0677 & 0.04122 & 0.19888 & 0.13902 & 0.06162 & 0.12361 & 0.07547 & 0.03569 \\ 
\textbf{ NextItNet} & 0.02386 & 0.02716 & 0.01139 & 0.01531 & 0.01463 & 0.00624 & 0.10473 & 0.04688 & 0.05208 & 0.07328 & 0.02845 & 0.02378 \\ 
\textbf{ SRGNN} & 0.12027 & 0.1221 & 0.05887 & 0.07332 & 0.07965 & 0.03554 & 0.21755 & 0.16059 & 0.08203 & 0.13708 & 0.09193 & 0.0458 \\ 
\textbf{ CSRM} & 0.0859 & 0.08377 & 0.04497 & 0.05066 & 0.05133 & 0.02565 & 0.25015 & 0.18316 & 0.08871 & 0.15998 & 0.11055 & 0.05343 \\ 
\hline
\end{tabular}
\begin{tabular}{|c|clcc|clcc|clcc|clcc|} 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{8}{c|}{\textbf{RECSYS} } & \multicolumn{8}{c|}{\textbf{CIKMCUP} } \\ 
\hline
{\cellcolor[rgb]{0.149,0.149,0.149}} & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } \\ 
\hline
\multicolumn{1}{l}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \textbf{$<50(<10)$}  & \multicolumn{1}{c}{\textbf{$<100(<30)$}} & \textbf{$<200(<60)$}  & \textbf{$<300(<100)$}  & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  \\ 
\cline{2-17}
\textbf{ SPOP} & 0.09101 & 0.09597 & 0.10111 & 0.10068 & 0.05233 & 0.0544 & 0.0577 & 0.05716 & 0.06932 & 0.09455 & 0.1079 & 0.1137 & 0.04055 & 0.0565 & 0.06404 & 0.06799 \\ 
\textbf{ AR} & 0.1443 & 0.16365 & 0.17659 & 0.18055 & 0.08025 & 0.0949 & 0.10249 & 0.10354 & 0.05657 & 0.09687 & 0.11444 & 0.12731 & 0.02686 & 0.04963 & 0.0604 & 0.06803 \\ 
\textbf{ SR} & 0.14384 & 0.16941 & 0.18121 & 0.18478 & 0.0809 & 0.09716 & 0.10548 & 0.10658 & 0.05284 & 0.08061 & 0.09772 & 0.10986 & 0.02869 & 0.04493 & 0.05465 & 0.06181 \\ 
\textbf{ VSKNN} & 0.24221 & 0.22056 & 0.22025 & 0.22658 & 0.17753 & 0.1581 & 0.15794 & 0.15997 & 0.17844 & 0.14333 & 0.13052 & 0.12706 & 0.12518 & 0.09318 & 0.08164 & 0.07717 \\ 
\textbf{ SMF} & 0.20131 & 0.24493 & 0.26802 & 0.26617 & 0.10311 & 0.12805 & 0.14179 & 0.14373 & 0.05227 & 0.11041 & 0.12816 & 0.13817 & 0.02685 & 0.05297 & 0.0617 & 0.07005 \\ 
\textbf{ Item2Vec} & 0.1138 & 0.10743 & 0.08578 & 0.08493 & 0.06174 & 0.05795 & 0.04619 & 0.04471 & 0.07792 & 0.07816 & 0.07091 & 0.06801 & 0.04414 & 0.04182 & 0.03894 & 0.03716 \\ 
\textbf{ GRU4Rec+} & 0.20933 & 0.22735 & 0.23308 & 0.23388 & 0.11431 & 0.12285 & 0.12446 & 0.12414 & 0.04358 & 0.08158 & 0.09095 & 0.09798 & 0.02258 & 0.04305 & 0.04584 & 0.048 \\ 
\textbf{ NARM} & 0.32998 & 0.35038 & 0.33644 & 0.34514 & 0.17048 & 0.19217 & 0.16868 & 0.17472 & 0.14566 & 0.17503 & 0.17865 & 0.18348 & 0.07034 & 0.07726 & 0.09518 & 0.0897 \\ 
\textbf{ STAMP} & 0.29511 & 0.30625 & 0.32509 & 0.33313 & 0.18261 & 0.18517 & 0.19428 & 0.19928 & 0.1391 & 0.1773 & 0.17204 & 0.18448 & 0.07826 & 0.09003 & 0.08469 & 0.09796 \\ 
\textbf{ NextItNet} & 0.17952 & 0.20069 & 0.22674 & 0.23628 & 0.10464 & 0.11888 & 0.13481 & 0.13372 & 0.02529 & 0.04702 & 0.06904 & 0.07946 & 0.01424 & 0.02926 & 0.04069 & 0.0484 \\ 
\textbf{ SRGNN} & 0.32603 & 0.33067 & 0.33917 & 0.35266 & 0.19498 & 0.19677 & 0.20246 & 0.21098 & 0.15698 & 0.19654 & 0.20573 & 0.21139 & 0.07377 & 0.10416 & 0.10727 & 0.11323 \\ 
\textbf{ CSRM} & 0.38835 & 0.4074 & 0.40604 & 0.38443 & 0.24086 & 0.24088 & 0.24091 & 0.22746 & 0.18739 & 0.17416 & 0.18789 & 0.19913 & 0.09726 & 0.09033 & 0.10391 & 0.10734 \\ 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{8}{c|}{\textbf{TMALL} } & \multicolumn{8}{c|}{\textbf{ROCKET} } \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}----------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}----------------|}
\multicolumn{1}{l|}{\multirow{-3}{*}{{\cellcolor[rgb]{0.149,0.149,0.149}}}} & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  & \textbf{$<50$}  & \multicolumn{1}{c}{\textbf{$<100$}} & \textbf{$<200$}  & \textbf{$<300$}  \\ 
\hline
\textbf{ SPOP} & 0.12941 & 0.13657 & 0.13952 & 0.14145 & 0.04196 & 0.04561 & 0.0471 & 0.04786 & 0.08056 & 0.09195 & 0.10168 & 0.11253 & 0.04565 & 0.04991 & 0.05716 & 0.06696 \\ 
\textbf{ AR} & 0.0282 & 0.03158 & 0.03403 & 0.0349 & 0.01495 & 0.01731 & 0.01918 & 0.01996 & 0.06217 & 0.07735 & 0.10371 & 0.11454 & 0.03765 & 0.04492 & 0.06138 & 0.06922 \\ 
\textbf{ SR} & 0.02373 & 0.027 & 0.02944 & 0.03048 & 0.01306 & 0.01536 & 0.01721 & 0.018 & 0.06042 & 0.08445 & 0.10632 & 0.1158 & 0.03292 & 0.04688 & 0.06048 & 0.06783 \\ 
\textbf{ VSKNN} & 0.05241 & 0.0608 & 0.06517 & 0.0705 & 0.03533 & 0.04243 & 0.04716 & 0.05053 & 0.43962 & 0.27098 & 0.20856 & 0.20077 & 0.36826 & 0.21194 & 0.16397 & 0.15238 \\ 
\textbf{ SMF} & 0.04627 & 0.0506 & 0.05308 & 0.0535 & 0.02445 & 0.02694 & 0.02828 & 0.02885 & 0.03886 & 0.09381 & 0.11738 & 0.13227 & 0.02394 & 0.04583 & 0.05507 & 0.06403 \\ 
\textbf{ Item2Vec} & 0.00976 & 0.00925 & 0.0091 & 0.00896 & 0.00519 & 0.00495 & 0.00494 & 0.0048 & 0.06908 & 0.06943 & 0.06494 & 0.05686 & 0.04131 & 0.03946 & 0.03455 & 0.03315 \\ 
\textbf{ GRU4Rec+} & 0.03803 & 0.04578 & 0.04798 & 0.04791 & 0.02108 & 0.02607 & 0.02645 & 0.02649 & 0.06506 & 0.10127 & 0.12935 & 0.14689 & 0.03739 & 0.05511 & 0.0717 & 0.08526 \\ 
\textbf{ NARM} & 0.08979 & 0.0836 & 0.0766 & 0.07404 & 0.0476 & 0.04091 & 0.04463 & 0.0406 & 0.14272 & 0.32406 & 0.26391 & 0.27157 & 0.11455 & 0.17624 & 0.17538 & 0.18172 \\ 
\textbf{ STAMP} & 0.10038 & 0.10896 & 0.11129 & 0.11527 & 0.06041 & 0.06397 & 0.06808 & 0.07073 & 0.12821 & 0.15655 & 0.18476 & 0.1875 & 0.07507 & 0.08605 & 0.10065 & 0.11198 \\ 
\textbf{ NextItNet} & 0.00644 & 0.01192 & 0.0149 & 0.01892 & 0.0034 & 0.00663 & 0.00863 & 0.01148 & 0.04817 & 0.11797 & 0.1523 & 0.17422 & 0.03458 & 0.07285 & 0.09908 & 0.10913 \\ 
\textbf{ SRGNN} & 0.08458 & 0.09004 & 0.09095 & 0.09503 & 0.05181 & 0.05447 & 0.05501 & 0.05718 & 0.1383 & 0.16667 & 0.18072 & 0.21574 & 0.0734 & 0.12361 & 0.11451 & 0.14222 \\ 
\textbf{ CSRM} & 0.06751 & 0.06864 & 0.06201 & 0.06335 & 0.04083 & 0.04097 & 0.0375 & 0.03792 & 0.15385 & 0.2716 & 0.24348 & 0.25185 & 0.06581 & 0.18189 & 0.16942 & 0.15667 \\ 
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|} 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{6}{c|}{\textbf{RECSYS}} & \multicolumn{6}{c|}{\textbf{CIKMCUP}} \\ 
\hline
{\cellcolor[rgb]{0.149,0.149,0.149}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} \\ 
\hline
\multicolumn{1}{l}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} \\ 
\cline{2-13}
\textbf{ SPOP} & 0.12481 & 0.13773 & 0.12352 & 0.07032 & 0.08607 & 0.06964 & 0.12274 & 0.12135 & 0.12213 & 0.07284 & 0.07215 & 0.07153 \\ 
\textbf{ AR} & 0.29245 & 0.1776 & 0.28489 & 0.1806 & 0.10443 & 0.17524 & 0.13427 & 0.11955 & 0.12539 & 0.07544 & 0.06687 & 0.0685 \\ 
\textbf{ SR} & 0.29712 & 0.18192 & 0.28927 & 0.18315 & 0.10445 & 0.1783 & 0.10969 & 0.09605 & 0.09827 & 0.06309 & 0.05371 & 0.05832 \\ 
\textbf{ VSKNN} & 0.25384 & 0.18167 & 0.24997 & 0.15025 & 0.13974 & 0.15719 & 0.15665 & 0.19082 & 0.17319 & 0.09448 & 0.12078 & 0.1034 \\ 
\textbf{ SMF} & 0.28946 & 0.21291 & 0.29022 & 0.14583 & 0.0957 & 0.14433 & 0.14018 & 0.12912 & 0.13678 & 0.0712 & 0.06884 & 0.07295 \\ 
\textbf{ Item2Vec} & 0.18745 & 0.09194 & 0.2049 & 0.11464 & 0.05003 & 0.12256 & 0.07201 & 0.07004 & 0.07049 & 0.03823 & 0.03716 & 0.03827 \\ 
\textbf{ GRU4Rec+} & 0.26846 & 0.21387 & 0.27605 & 0.14821 & 0.10796 & 0.15316 & 0.08287 & 0.07644 & 0.08018 & 0.04384 & 0.04222 & 0.0426 \\ 
\textbf{ NARM} & 0.37792 & 0.25972 & 0.36731 & 0.20859 & 0.14024 & 0.20211 & 0.15625 & 0.13568 & 0.14965 & 0.08421 & 0.07001 & 0.07337 \\ 
\textbf{ STAMP} & 0.35214 & 0.23059 & 0.3436 & 0.21096 & 0.135 & 0.20582 & 0.10582 & 0.09011 & 0.09635 & 0.05519 & 0.04826 & 0.04977 \\ 
\textbf{ NextItNet} & 0.4224 & 0.24509 & 0.41825 & 0.27186 & 0.13956 & 0.26655 & 0.04861 & 0.02009 & 0.01979 & 0.02762 & 0.01363 & 0.00967 \\ 
\textbf{ SRGNN} & 0.36947 & 0.25332 & 0.36916 & 0.22015 & 0.14564 & 0.22149 & 0.15666 & 0.14037 & 0.14298 & 0.08158 & 0.07055 & 0.07383 \\ 
\textbf{ CSRM} & 0.41451 & 0.2589 & 0.41225 & 0.25714 & 0.15053 & 0.25472 & 0.14608 & 0.11261 & 0.13633 & 0.07785 & 0.05953 & 0.07246 \\ 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{6}{c|}{\textbf{TMALL}} & \multicolumn{6}{c|}{\textbf{ROCKET}} \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} & \multicolumn{3}{c|}{\textbf{HR@5}} & \multicolumn{3}{c|}{\textbf{MRR@5}} \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}------------|}
\multicolumn{1}{l|}{\multirow{-3}{*}{{\cellcolor[rgb]{0.149,0.149,0.149}}}} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} & \textbf{Recent} & \textbf{Old} & \textbf{Mixed} \\ 
\cline{2-13}
\textbf{ SPOP} & 0.13305 & 0.14922 & 0.1345 & 0.07756 & 0.08661 & 0.07834 & 0.12907 & 0.14063 & 0.13015 & 0.07498 & 0.09026 & 0.07752 \\ 
\textbf{ AR} & 0.03989 & 0.03953 & 0.03737 & 0.02317 & 0.0229 & 0.02173 & 0.13345 & 0.10742 & 0.12696 & 0.0839 & 0.06721 & 0.07907 \\ 
\textbf{ SR} & 0.03784 & 0.03508 & 0.03458 & 0.02214 & 0.02112 & 0.02033 & 0.12158 & 0.09594 & 0.11262 & 0.07349 & 0.06082 & 0.07304 \\ 
\textbf{ VSKNN} & 0.06215 & 0.05379 & 0.05775 & 0.03237 & 0.04978 & 0.04004 & 0.2291 & 0.27547 & 0.23572 & 0.16797 & 0.21138 & 0.17384 \\ 
\textbf{ SMF} & 0.05925 & 0.04245 & 0.05225 & 0.03063 & 0.02233 & 0.027 & 0.14972 & 0.13243 & 0.14927 & 0.08041 & 0.0707 & 0.08176 \\ 
\textbf{ Item2Vec} & 0.00675 & 0.00888 & 0.00711 & 0.00372 & 0.00476 & 0.00386 & 0.07314 & 0.05499 & 0.06764 & 0.04217 & 0.03003 & 0.04191 \\ 
\textbf{ GRU4Rec+} & 0.07389 & 0.07113 & 0.06656 & 0.0417 & 0.039 & 0.03681 & 0.10509 & 0.09799 & 0.10153 & 0.06275 & 0.05702 & 0.06085 \\ 
\textbf{ NARM} & 0.11755 & 0.10832 & 0.10293 & 0.06809 & 0.05763 & 0.0533 & 0.17745 & 0.14916 & 0.19233 & 0.11323 & 0.09476 & 0.11792 \\ 
\textbf{ STAMP} & 0.09382 & 0.08182 & 0.08124 & 0.05612 & 0.04888 & 0.04835 & 0.13195 & 0.11451 & 0.11052 & 0.07561 & 0.06793 & 0.06546 \\ 
\textbf{ NextItNet} & 0.05903 & 0.03492 & 0.04622 & 0.03717 & 0.02088 & 0.02962 & 0.06747 & 0.05273 & 0.07173 & 0.0444 & 0.0375 & 0.04319 \\ 
\textbf{ SRGNN} & 0.09736 & 0.09248 & 0.09067 & 0.05864 & 0.05774 & 0.05508 & 0.14138 & 0.13945 & 0.14271 & 0.08261 & 0.0888 & 0.0861 \\ 
\textbf{ CSRM} & 0.08954 & 0.07502 & 0.07436 & 0.05184 & 0.04301 & 0.04267 & 0.16782 & 0.14886 & 0.16869 & 0.10206 & 0.08908 & 0.09692 \\
\hline
\end{tabular}
\begin{tabular}{|c|clcc|clcc|clcc|clcc|} 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{8}{c|}{\textbf{RECSYS} } & \multicolumn{8}{c|}{\textbf{CIKMCUP} } \\ 
\hline
{\cellcolor[rgb]{0.149,0.149,0.149}} & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } \\ 
\hline
\multicolumn{1}{l}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  \\ 
\cline{2-17}
\textbf{ SPOP} & 0.123 & 0.23887 & 0.12375 & 0.13246 & 0.06885 & 0.17229 & 0.06909 & 0.07456 & 0.11678 & 0.12099 & 0.12219 & 0.13977 & 0.06926 & 0.07126 & 0.07293 & 0.08585 \\ 
\textbf{ AR} & 0.2539 & 0.20174 & 0.15408 & 0.17881 & 0.15159 & 0.12179 & 0.09584 & 0.11112 & 0.13897 & 0.11553 & 0.10946 & 0.09884 & 0.07758 & 0.0616 & 0.05932 & 0.05875 \\ 
\textbf{ SR} & 0.25294 & 0.23781 & 0.19775 & 0.14106 & 0.15411 & 0.14695 & 0.11946 & 0.08816 & 0.127 & 0.0957 & 0.08297 & 0.07022 & 0.07044 & 0.0536 & 0.04847 & 0.03977 \\ 
\textbf{ VSKNN} & 0.11868 & 0.18405 & 0.15433 & 0.19799 & 0.08256 & 0.11959 & 0.10386 & 0.12862 & 0.12383 & 0.14896 & 0.17333 & 0.26981 & 0.07731 & 0.09177 & 0.10744 & 0.16946 \\ 
\textbf{ SMF} & 0.26748 & 0.25059 & 0.1912 & 0.17083 & 0.13632 & 0.12911 & 0.09989 & 0.09317 & 0.14284 & 0.11634 & 0.11797 & 0.12938 & 0.07414 & 0.0622 & 0.05994 & 0.06912 \\ 
\textbf{ Item2Vec} & 0.14973 & 0.13127 & 0.12048 & 0.10802 & 0.08674 & 0.07685 & 0.06474 & 0.06305 & 0.04802 & 0.05903 & 0.06116 & 0.02273 & 0.02534 & 0.03192 & 0.03153 & 0.01275 \\ 
\textbf{ GRU4Rec+} & 0.2516 & 0.23867 & 0.18468 & 0.13167 & 0.13645 & 0.13098 & 0.1019 & 0.0704 & 0.10874 & 0.07274 & 0.05259 & 0.03795 & 0.05526 & 0.03821 & 0.0296 & 0.02357 \\ 
\textbf{ NARM} & 0.3239 & 0.30572 & 0.2733 & 0.23365 & 0.17375 & 0.16939 & 0.16586 & 0.13512 & 0.16323 & 0.11283 & 0.11051 & 0.10799 & 0.08598 & 0.05754 & 0.0609 & 0.06637 \\ 
\textbf{ STAMP} & 0.30545 & 0.28161 & 0.21915 & 0.16974 & 0.17852 & 0.16534 & 0.12933 & 0.09496 & 0.13441 & 0.08896 & 0.0727 & 0.06558 & 0.07124 & 0.04413 & 0.04041 & 0.03772 \\ 
\textbf{ NextItNet} & 0.38028 & 0.35782 & 0.25321 & 0.14867 & 0.24234 & 0.22923 & 0.15534 & 0.08323 & 0.10202 & 0.03427 & 0.00893 & 0.01042 & 0.05662 & 0.01839 & 0.00417 & 0.00577 \\ 
\textbf{ SRGNN} & 0.32953 & 0.31111 & 0.2493 & 0.17498 & 0.19709 & 0.18589 & 0.14318 & 0.0939 & 0.15672 & 0.13125 & 0.11545 & 0.04622 & 0.08382 & 0.06738 & 0.06007 & 0.02957 \\ 
\textbf{ CSRM} & 0.37905 & 0.3521 & 0.29914 & 0.22736 & 0.22692 & 0.21471 & 0.17787 & 0.12587 & 0.15689 & 0.11646 & 0.10927 & 0.12969 & 0.08181 & 0.06025 & 0.0604 & 0.07177 \\
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{8}{c|}{\textbf{TMALL} } & \multicolumn{8}{c|}{\textbf{ROCKET} } \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}----------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}----------------|}
\multicolumn{1}{l|}{\multirow{-3}{*}{{\cellcolor[rgb]{0.149,0.149,0.149}}}} & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  & \textbf{Large}  & \multicolumn{1}{c}{\textbf{Medium}} & \textbf{Small}  & \textbf{V.Small}  \\ 
\hline
\textbf{ SPOP} & 0.13858 & 0.14347 & 0.15952 & 0.17862 & 0.04681 & 0.04815 & 0.05564 & 0.06277 & 0.12635 & 0.12828 & 0.13363 & 0.13272 & 0.07727 & 0.08062 & 0.08246 & 0.08512 \\ 
\textbf{ AR} & 0.03168 & 0.02975 & 0.02908 & 0.03367 & 0.01822 & 0.01706 & 0.01649 & 0.01893 & 0.12744 & 0.11242 & 0.10736 & 0.12166 & 0.07956 & 0.07291 & 0.06982 & 0.08674 \\ 
\textbf{ SR} & 0.02863 & 0.02522 & 0.02274 & 0.02555 & 0.01686 & 0.01524 & 0.0134 & 0.01452 & 0.11887 & 0.0885 & 0.08934 & 0.08664 & 0.07449 & 0.05475 & 0.05791 & 0.0565 \\ 
\textbf{ VSKNN} & 0.05019 & 0.05684 & 0.08435 & 0.16206 & 0.03527 & 0.03948 & 0.05871 & 0.11423 & 0.19361 & 0.24895 & 0.3021 & 0.42527 & 0.14324 & 0.18544 & 0.22099 & 0.30087 \\ 
\textbf{ SMF} & 0.0454 & 0.04575 & 0.04833 & 0.05538 & 0.02371 & 0.02446 & 0.02693 & 0.03025 & 0.1503 & 0.1205 & 0.11787 & 0.11521 & 0.07871 & 0.06489 & 0.06786 & 0.06846 \\ 
\textbf{ Item2Vec} & 0.00613 & 0.00772 & 0.01009 & 0.01226 & 0.0032 & 0.00417 & 0.00557 & 0.0067 & 0.05295 & 0.04703 & 0.03815 & 0.02259 & 0.0288 & 0.0247 & 0.02175 & 0.01393 \\ 
\textbf{ GRU4Rec+} & 0.05466 & 0.04454 & 0.02633 & 0.02606 & 0.03049 & 0.02472 & 0.01523 & 0.01633 & 0.12649 & 0.08693 & 0.07232 & 0.07477 & 0.07074 & 0.04966 & 0.04399 & 0.05 \\ 
\textbf{ NARM} & 0.07271 & 0.05639 & 0.04121 & 0.05831 & 0.04217 & 0.03128 & 0.0241 & 0.03684 & 0.19803 & 0.14715 & 0.13706 & 0.14397 & 0.10834 & 0.0993 & 0.08523 & 0.09854 \\ 
\textbf{ STAMP} & 0.06511 & 0.07118 & 0.02788 & 0.02535 & 0.03723 & 0.04386 & 0.016 & 0.01394 & 0.13456 & 0.09238 & 0.09513 & 0.05937 & 0.07717 & 0.0556 & 0.06497 & 0.03788 \\ 
\textbf{ NextItNet} & 0.02978 & 0.01732 & 0.00137 & 0.00299 & 0.01769 & 0.00964 & 0.00041 & 0.00116 & 0.14328 & 0.04464 & 0.00947 & 0.0125 & 0.09742 & 0.02718 & 0.00445 & 0.01146 \\ 
\textbf{ SRGNN} & 0.07542 & 0.06309 & 0.04779 & 0.03849 & 0.04654 & 0.03966 & 0.03141 & 0.02333 & 0.18273 & 0.10603 & 0.04278 & 0.01215 & 0.11294 & 0.06721 & 0.02416 & 0.00645 \\ 
\textbf{ CSRM} & 0.0609 & 0.04509 & 0.02679 & 0.051 & 0.03511 & 0.02653 & 0.01672 & 0.02995 & 0.19991 & 0.13938 & 0.1292 & 0.13333 & 0.1202 & 0.08582 & 0.07339 & 0.08299 \\ 
\hline
\end{tabular}
\begin{tabular}{|c|clcc|clcc|clcc|clcc|} 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{8}{c|}{\textbf{RECSYS} } & \multicolumn{8}{c|}{\textbf{CIKMCUP} } \\ 
\hline
{\cellcolor[rgb]{0.149,0.149,0.149}} & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } \\ 
\hline
\multicolumn{1}{l}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \textbf{2days}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  \\ 
\cline{2-17}
\textbf{ SPOP} & 0.13353 & 0.12558 & 0.12507 & 0.12356 & 0.07388 & 0.07079 & 0.07026 & 0.0694 & 0.24145 & 0.2112 & 0.12168 & 0.11996 & 0.17616 & 0.14873 & 0.07216 & 0.071 \\ 
\textbf{ AR} & 0.29183 & 0.29309 & 0.2579 & 0.28838 & 0.18077 & 0.18059 & 0.15759 & 0.17865 & 0.13353 & 0.13191 & 0.13511 & 0.144 & 0.07294 & 0.07332 & 0.07576 & 0.07949 \\ 
\textbf{ SR} & 0.10015 & 0.11067 & 0.11818 & 0.12579 & 0.05643 & 0.06239 & 0.06317 & 0.07129 & 0.11615 & 0.12723 & 0.13432 & 0.14264 & 0.06567 & 0.07218 & 0.07174 & 0.08067 \\ 
\textbf{ VSKNN} & 0.30713 & 0.26796 & 0.23744 & 0.20827 & 0.17618 & 0.16437 & 0.16055 & 0.13191 & 0.23906 & 0.16883 & 0.14673 & 0.12945 & 0.14352 & 0.10287 & 0.08866 & 0.07838 \\ 
\textbf{ SMF} & 0.28808 & 0.2933 & 0.2893 & 0.29315 & 0.15163 & 0.15178 & 0.14742 & 0.14412 & 0.14554 & 0.14331 & 0.14086 & 0.14701 & 0.07703 & 0.07536 & 0.07296 & 0.07247 \\ 
\textbf{ Item2Vec} & 0.1744 & 0.19101 & 0.19994 & 0.21624 & 0.10721 & 0.11551 & 0.1206 & 0.13141 & 0.06232 & 0.07352 & 0.06952 & 0.0628 & 0.03264 & 0.03883 & 0.03944 & 0.03486 \\ 
\textbf{ GRU4Rec+} & 0.24186 & 0.26189 & 0.2738 & 0.28003 & 0.13034 & 0.1456 & 0.14972 & 0.15457 & 0.06384 & 0.0759 & 0.08589 & 0.10225 & 0.03709 & 0.03979 & 0.0429 & 0.05204 \\ 
\textbf{ NARM} & 0.37549 & 0.37502 & 0.37441 & 0.3797 & 0.20959 & 0.20882 & 0.20331 & 0.20724 & 0.12301 & 0.15468 & 0.15912 & 0.16702 & 0.06782 & 0.08064 & 0.08039 & 0.07969 \\ 
\textbf{ STAMP} & 0.34461 & 0.26508 & 0.35345 & 0.35459 & 0.20564 & 0.20701 & 0.20933 & 0.21206 & 0.09408 & 0.11142 & 0.11363 & 0.14463 & 0.0501 & 0.06093 & 0.05983 & 0.07407 \\ 
\textbf{ NextItNet} & 0.38438 & 0.41508 & 0.42338 & 0.42323 & 0.24487 & 0.26622 & 0.27193 & 0.26929 & 0.00586 & 0.02396 & 0.05127 & 0.09053 & 0.00353 & 0.01348 & 0.02996 & 0.05038 \\ 
\textbf{ SRGNN} & 0.357 & 0.36588 & 0.37042 & 0.37334 & 0.21429 & 0.2189 & 0.22263 & 0.22445 & 0.07751 & 0.14726 & 0.15678 & 0.17404 & 0.04411 & 0.07632 & 0.08005 & 0.09169 \\ 
\textbf{ CSRM} & 0.40702 & 0.41197 & 0.41463 & 0.41316 & 0.25111 & 0.25543 & 0.25653 & 0.25684 & 0.15244 & 0.14358 & 0.1523 & 0.15882 & 0.08049 & 0.07627 & 0.0803 & 0.079 \\ 
\hline
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{8}{c|}{\textbf{TMALL} } & \multicolumn{8}{c|}{\textbf{ROCKET} } \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}----------------|}
\multicolumn{1}{l|}{{\cellcolor[rgb]{0.149,0.149,0.149}}} & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } & \multicolumn{4}{c|}{\textbf{HR@5} } & \multicolumn{4}{c|}{\textbf{MRR@5} } \\ 
\hhline{>{\arrayrulecolor[rgb]{0.149,0.149,0.149}}->{\arrayrulecolor{black}}----------------|}
\multicolumn{1}{l|}{\multirow{-3}{*}{{\cellcolor[rgb]{0.149,0.149,0.149}}}} & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  & \textbf{2d}  & \multicolumn{1}{c}{\textbf{7d}} & \textbf{14d}  & \textbf{30d}  \\ 
\hline
\textbf{ SPOP} & 0.14327 & 0.13483 & 0.13224 & 0.1304 & 0.08368 & 0.07883 & 0.07723 & 0.07596 & 0.13537 & 0.13356 & 0.13098 & 0.12938 & 0.0859 & 0.0788 & 0.07753 & 0.07623 \\ 
\textbf{ AR} & 0.03543 & 0.03935 & 0.04136 & 0.04229 & 0.02035 & 0.02281 & 0.02396 & 0.02469 & 0.16457 & 0.14144 & 0.13154 & 0.13486 & 0.10271 & 0.08651 & 0.0838 & 0.08305 \\ 
\textbf{ SR} & 0.03091 & 0.0353 & 0.03906 & 0.04078 & 0.01836 & 0.02119 & 0.02312 & 0.02421 & 0.1294 & 0.11404 & 0.11643 & 0.12294 & 0.08567 & 0.07098 & 0.07125 & 0.07736 \\ 
\textbf{ VSKNN} & 0.07883 & 0.05627 & 0.04589 & 0.04485 & 0.06261 & 0.04714 & 0.04843 & 0.0321 & 0.45548 & 0.30787 & 0.25038 & 0.21187 & 0.32211 & 0.22249 & 0.18107 & 0.15659 \\ 
\textbf{ SMF} & 0.05477 & 0.05789 & 0.06187 & 0.06319 & 0.02908 & 0.02995 & 0.0317 & 0.03583 & 0.17386 & 0.13601 & 0.14442 & 0.15035 & 0.102 & 0.07642 & 0.07664 & 0.07966 \\ 
\textbf{ Item2Vec} & 0.00908 & 0.00738 & 0.00717 & 0.00734 & 0.00485 & 0.00392 & 0.00376 & 0.00398 & 0.03919 & 0.06648 & 0.07421 & 0.06584 & 0.02243 & 0.03738 & 0.04152 & 0.039 \\ 
\textbf{ GRU4Rec+} & 0.04943 & 0.06804 & 0.07992 & 0.08865 & 0.02743 & 0.03817 & 0.04443 & 0.05135 & 0.11427 & 0.10118 & 0.10097 & 0.11632 & 0.07417 & 0.06367 & 0.05977 & 0.06836 \\ 
\textbf{ NARM} & 0.06912 & 0.10992 & 0.12225 & 0.12595 & 0.03813 & 0.06139 & 0.06845 & 0.06961 & 0.18371 & 0.16607 & 0.1933 & 0.17737 & 0.1256 & 0.10077 & 0.1144 & 0.10207 \\ 
\textbf{ STAMP} & 0.09296 & 0.08084 & 0.08592 & 0.08078 & 0.05638 & 0.04875 & 0.05089 & 0.0482 & 0.11957 & 0.12281 & 0.12268 & 0.13372 & 0.06733 & 0.07711 & 0.07059 & 0.07849 \\ 
\textbf{ NextItNet} & 0.01779 & 0.04797 & 0.06563 & 0.06847 & 0.01092 & 0.02927 & 0.03974 & 0.04313 & 0.03438 & 0.03585 & 0.05945 & 0.09115 & 0.02419 & 0.02197 & 0.03407 & 0.05971 \\ 
\textbf{ SRGNN} & 0.07548 & 0.09185 & 0.09919 & 0.10416 & 0.04656 & 0.05561 & 0.05991 & 0.06294 & 0.0625 & 0.07201 & 0.10463 & 0.16004 & 0.03972 & 0.04425 & 0.06321 & 0.09356 \\ 
\textbf{ CSRM} & 0.05328 & 0.07535 & 0.0923 & 0.10183 & 0.03097 & 0.04297 & 0.05358 & 0.06006 & 0.20612 & 0.16894 & 0.17307 & 0.1703 & 0.12712 & 0.10264 & 0.1052 & 0.10271 \\ 
\hline
\end{tabular}
\begin{tabular}{|c|ccc|ccc|ccc|ccc|} 
\hline
{\cellcolor[rgb]{0.2,0.2,0.2}} & \multicolumn{3}{c|}{\textbf{HR@} } & \multicolumn{3}{c|}{\textbf{MRR@} } & \multicolumn{3}{c|}{\textbf{COV@} } & \multicolumn{3}{c|}{\textbf{POP@} } \\ 
\hhline{|>{\arrayrulecolor[rgb]{0.2,0.2,0.2}}->{\arrayrulecolor{black}}------------|}
\multirow{-2}{*}{{\cellcolor[rgb]{0.2,0.2,0.2}}\textcolor{white}{RECSYS}} & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  \\ 
\hline
\textbf{S-POP}  & 0.03545 & 0.12288 & 0.15136 & 0.03545 & 0.06877 & 0.07218 & 0.12645 & 0.17678 & 0.18881 & 0.05014 & 0.36861 & 0.41405 \\
\textbf{AR}  & 0.09326 & 0.23779 & 0.29666 & 0.09326 & 0.14436 & 0.15269 & 0.12925 & 0.31183 & 0.40665 & 0.05395 & 0.04773 & 0.05782 \\
\textbf{SR}  & 0.09684 & 0.23781 & 0.38576 & 0.09684 & 0.14695 & 0.16186 & 0.13818 & 0.34088 & 0.55249 & 0.05339 & 0.04686 & 0.04941 \\
\textbf{VSKNN}  & 0.08387 & 0.18405 & 0.28761 & 0.08387 & 0.11959 & 0.12962 & 0.06223 & 0.13235 & 0.18946 & 0.07252 & 0.06734 & 0.05485 \\
\textbf{SMF}  & 0.06524 & 0.25059 & 0.48033 & 0.06524 & 0.12911 & 0.15239 & 0.13977 & 0.29848 & 0.50202 & 0.03742 & 0.03584 & 0.0342 \\
\textbf{Item2Vec}  & 0.04703 & 0.13127 & 0.28418 & 0.04703 & 0.07685 & 0.09154 & 0.14115 & 0.36694 & 0.67071 & 0.01948 & 0.01507 & 0.01152 \\
\textbf{GRU4Rec+}  & 0.07526 & 0.23867 & 0.47698 & 0.07526 & 0.13098 & 0.15489 & 0.15376 & 0.37594 & 0.65268 & 0.02175 & 0.02043 & 0.01689 \\
\textbf{NARM}  & 0.09725 & 0.30572 & 0.6317 & 0.09725 & 0.16939 & 0.19892 & 0.14718 & 0.32267 & 0.61052 & 0.04394 & 0.04098 & 0.03585 \\
\textbf{STAMP}  & 0.10244 & 0.28161 & 0.50613 & 0.10244 & 0.16534 & 0.18781 & 0.12094 & 0.24481 & 0.47112 & 0.01721 & 0.01738 & 0.01885 \\
 \textbf{NextItNet}  & \textbf{0.15686}  & \textbf{0.35782}  & 0.55857 & \textbf{0.15686}  & \textbf{0.22923}  & \textbf{0.24973}  & 0.07244 & 0.18841 & 0.33614 & 0.05459 & 0.04872 & 0.04451 \\
\textbf{SRGNN}  & 0.11629 & 0.31111 & 0.53981 & 0.11629 & 0.18589 & 0.20882 & 0.1339 & 0.284 & 0.45424 & 0.01883 & 0.01918 & 0.01939 \\
 \textbf{CSRM}  & 0.1403 & 0.3521 & \textbf{0.60582}  & 0.1403 & 0.21471 & 0.24048 & 0.11977 & 0.26834 & 0.46558 & 0.04012 & 0.03706 & 0.03272 \\ 
\hline
{\cellcolor[rgb]{0.2,0.2,0.2}} & \multicolumn{3}{c|}{\textbf{HR@} } & \multicolumn{3}{c|}{\textbf{MRR@} } & \multicolumn{3}{c|}{\textbf{COV@} } & \multicolumn{3}{c|}{\textbf{POP@} } \\ 
\hhline{|>{\arrayrulecolor[rgb]{0.2,0.2,0.2}}->{\arrayrulecolor{black}}------------|}
\multirow{-2}{*}{{\cellcolor[rgb]{0.2,0.2,0.2}}\textcolor{white}{CIKMCUP}} & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  \\ 
\hline
\textbf{S-POP}  & 0.03795 & 0.1143 & 0.13193 & 0.03795 & 0.06759 & 0.06972 & 0.02571 & 0.04627 & 0.04935 & 0.09372 & 0.39809 & 0.56251 \\
\textbf{AR}  & 0.0466 & 0.1481 & 0.20761 & 0.0466 & 0.08187 & 0.09005 & 0.03412 & 0.1143 & 0.18302 & 0.12387 & 0.10161 & 0.10267 \\
\textbf{SR}  & 0.04357 & 0.13856 & 0.2733 & 0.04357 & 0.07612 & 0.08958 & 0.0376 & 0.1261 & 0.28699 & 0.11482 & 0.0969 & 0.08535 \\
\textbf{VSKNN}  & 0.05088 & 0.11536 & 0.17571 & 0.05088 & 0.07443 & 0.08065 & 0.01756 & 0.05278 & 0.09645 & 0.13022 & 0.10130 & 0.07209 \\
\textbf{SMF}  & 0.03755 & 0.1546 & 0.3716 & 0.03755 & 0.07686 & 0.09758 & 0.03739 & 0.11054 & 0.24409 & 0.08022 & 0.0707 & 0.05845 \\
\textbf{Item2Vec}  & 0.00907 & 0.02949 & 0.08229 & 0.00907 & 0.01627 & 0.02119 & 0.03858 & 0.13398 & 0.32806 & 0.00579 & 0.00579 & 0.00585 \\
\textbf{GRU4Rec+}  & 0.03408 & 0.13105 & 0.32018 & 0.03408 & 0.06633 & 0.08437 & 0.0434 & 0.14069 & 0.32344 & 0.04954 & 0.04892 & 0.04176 \\
 \textbf{NARM}  & 0.04829 & \textbf{0.19298}  & \textbf{0.43868}  & 0.04829 & 0.0952 & \textbf{0.12134}  & 0.03353 & 0.10048 & 0.29964 & 0.08762 & 0.08455 & 0.06647 \\
\textbf{STAMP}  & 0.04121 & 0.15149 & 0.35362 & 0.04121 & 0.07869 & 0.09799 & 0.03691 & 0.11405 & 0.25159 & 0.03807 & 0.03702 & 0.03414 \\
\textbf{NextItNet}  & 0.04688 & 0.15714 & 0.32277 & 0.04688 & 0.08473 & 0.10058 & 0.01531 & 0.05877 & 0.14956 & 0.08685 & 0.08713 & 0.08283 \\
 \textbf{SRGNN}  & \textbf{0.05536}  & 0.18393 & 0.39509 & \textbf{0.05536}  & \textbf{0.09874}  & 0.11929 & 0.03452 & 0.10384 & 0.23304 & 0.03984 & 0.03896 & 0.03583 \\
\textbf{CSRM}  & 0.04086 & 0.18665 & 0.43015 & 0.04086 & 0.08921 & 0.11293 & 0.02281 & 0.07181 & 0.17438 & 0.07868 & 0.0783 & 0.06864 \\ 
\hline
{\cellcolor[rgb]{0.2,0.2,0.2}} & \multicolumn{3}{c|}{\textbf{HR@} } & \multicolumn{3}{c|}{\textbf{MRR@} } & \multicolumn{3}{c|}{\textbf{COV@} } & \multicolumn{3}{c|}{\textbf{POP@} } \\ 
\hhline{|>{\arrayrulecolor[rgb]{0.2,0.2,0.2}}->{\arrayrulecolor{black}}------------|}
\multirow{-2}{*}{{\cellcolor[rgb]{0.2,0.2,0.2}}\textcolor{white}{TMALL}} & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  \\ 
\hline
 \textbf{S-POP}  & \textbf{0.04815}  & \textbf{0.14347}  & \textbf{0.19308}  & \textbf{0.04815}  & \textbf{0.06313}  & \textbf{0.07056}  & 0.03859 & 0.11621 & 0.19768 & 0.04018 & 0.20512 & 0.27367 \\
\textbf{AR}  & 0.01039 & 0.02975 & 0.04064 & 0.01039 & 0.01706 & 0.01855 & 0.0706 & 0.23079 & 0.38594 & 0.04326 & 0.03423 & 0.0182 \\
\textbf{SR}  & 0.00983 & 0.02522 & 0.04385 & 0.00983 & 0.01524 & 0.01716 & 0.09624 & 0.30236 & 0.53731 & 0.03828 & 0.0316 & 0.02423 \\
\textbf{VSKNN}  & 0.03073 & 0.05684 & 0.08502 & 0.03073 & 0.03948 & 0.04306 & 0.07479 & 0.27285 & 0.57219 & 0.06251 & 0.03870 & 0.02520 \\
\textbf{SMF}  & 0.01322 & 0.04575 & 0.09756 & 0.01322 & 0.02446 & 0.02945 & 0.08042 & 0.22742 & 0.44955 & 0.039 & 0.02898 & 0.02397 \\
\textbf{Item2Vec}  & 0.00234 & 0.00772 & 0.01909 & 0.00234 & 0.00417 & 0.00525 & 0.08061 & 0.23045 & 0.41993 & 0.00467 & 0.00432 & 0.00415 \\
\textbf{GRU4Rec+}  & 0.01421 & 0.04454 & 0.07763 & 0.01421 & 0.02472 & 0.02813 & 0.11887 & 0.30595 & 0.56886 & 0.02515 & 0.02 & 0.01577 \\
\textbf{NARM}  & 0.01707 & 0.05639 & 0.13195 & 0.01707 & 0.03128 & 0.03805 & 0.15697 & 0.21753 & 0.30538 & 0.13894 & 0.13637 & 0.13393 \\
\textbf{STAMP}  & 0.02826 & 0.07118 & 0.11514 & 0.02826 & 0.04386 & 0.04826 & 0.10807 & 0.22155 & 0.3633 & 0.01271 & 0.01334 & 0.01315 \\
\textbf{NextItNet}  & 0.0055 & 0.01732 & 0.02926 & 0.0055 & 0.00964 & 0.01074 & 0.02945 & 0.07463 & 0.12817 & 0.06225 & 0.07357 & 0.08514 \\
\textbf{SRGNN}  & 0.02639 & 0.06309 & 0.10492 & 0.02639 & 0.03966 & 0.04379 & 0.07253 & 0.18728 & 0.35322 & 0.01267 & 0.01332 & 0.01306 \\
\textbf{CSRM}  & 0.01637 & 0.04509 & 0.08155 & 0.01637 & 0.02653 & 0.03011 & 0.05914 & 0.14149 & 0.27906 & 0.0374 & 0.03444 & 0.03008 \\ 
\hline
{\cellcolor[rgb]{0.2,0.2,0.2}} & \multicolumn{3}{c|}{\textbf{HR@} } & \multicolumn{3}{c|}{\textbf{MRR@} } & \multicolumn{3}{c|}{\textbf{COV@20} } & \multicolumn{3}{c|}{\textbf{POP@20} } \\ 
\hhline{|>{\arrayrulecolor[rgb]{0.2,0.2,0.2}}->{\arrayrulecolor{black}}------------|}
\multirow{-2}{*}{{\cellcolor[rgb]{0.2,0.2,0.2}}\textcolor{white}{ROCKET}} & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  & \textbf{1}  & \textbf{5}  & \textbf{20}  \\ 
\hline
\textbf{S-POP}  & 0.04035 & 0.12477 & 0.14753 & 0.04035 & 0.0754 & 0.07784 & 0.01588 & 0.02265 & 0.02461 & 0.05994 & 0.40345 & 0.44083 \\
\textbf{AR}  & 0.06166 & 0.14587 & 0.18291 & 0.06166 & 0.09149 & 0.09656 & 0.01992 & 0.07009 & 0.10894 & 0.09101 & 0.07402 & 0.08349 \\
\textbf{SR}  & 0.06083 & 0.14546 & 0.22512 & 0.06083 & 0.09048 & 0.09888 & 0.02153 & 0.07716 & 0.17382 & 0.07569 & 0.06229 & 0.05799 \\
 \textbf{VSKNN}  & \textbf{0.09787}  & 0.17365 & 0.21300 & \textbf{0.09787}  & 0.12694 & 0.13113 & 0.01346 & 0.04020 & 0.07662 & 0.08880 & 0.07363 & 0.04940 \\
\textbf{SMF}  & 0.0329 & 0.15911 & 0.31513 & 0.0329 & 0.07583 & 0.09209 & 0.02084 & 0.07498 & 0.18105 & 0.06033 & 0.05043 & 0.04155 \\
\textbf{Item2Vec}  & 0.01584 & 0.04941 & 0.10507 & 0.01584 & 0.02798 & 0.0332 & 0.60701 & 0.23934 & 0.66277 & 0.00809 & 0.00687 & 0.00627 \\
\textbf{GRU4Rec+}  & 0.05656 & 0.17949 & 0.31655 & 0.05656 & 0.09269 & 0.10776 & 0.02462 & 0.09038 & 0.23303 & 0.03512 & 0.03326 & 0.02954 \\
 \textbf{NARM}  & 0.09294 & \textbf{0.22845}  & \textbf{0.38783}  & 0.09294 & \textbf{0.14104}  & \textbf{0.15654}  & 0.02415 & 0.08073 & 0.25337 & 0.05659 & 0.05901 & 0.0462 \\
\textbf{STAMP}  & 0.05199 & 0.15824 & 0.29445 & 0.05199 & 0.08886 & 0.10251 & 0.0192 & 0.05846 & 0.12198 & 0.02882 & 0.02912 & 0.02721 \\
\textbf{NextItNet}  & 0.09208 & 0.21094 & 0.32199 & 0.09208 & 0.13507 & 0.14612 & 0.01288 & 0.05247 & 0.13681 & 0.07332 & 0.07103 & 0.06876 \\
\textbf{SRGNN}  & 0.09231 & 0.21443 & 0.34087 & 0.09231 & 0.13575 & 0.14845 & 0.01764 & 0.06143 & 0.15321 & 0.02836 & 0.02839 & 0.02595 \\
 \textbf{CSRM}  & 0.08091 & \textbf{0.22895}  & 0.37966 & 0.08091 & 0.13351 & 0.14886 & 0.01852 & 0.06544 & 0.16379 & 0.06413 & 0.05781 & 0.04674 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} 
\hline
\rowcolor[rgb]{0.2,0.2,0.2}  \textbf{\textcolor{white}{Model Name }}  & \multicolumn{6}{c|}{\textbf{\textcolor{white}{Hyper-parameters}} } \\ 
\hline
\multirow{3}{*}{\textbf{S-POP} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{TopN}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\cline{2-2}
 & 10-1000 & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\cline{2-2}
 & Scale: Linear - Step: 10 & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\hhline{|--~~~~~}
\multirow{3}{*}{\textbf{AR} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Pruning}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\cline{2-2}
 & 0-10 & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\cline{2-2}
 & Scale: Linear - Step: 1 & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\hhline{|---~~~~}
\multirow{3}{*}{\textbf{SR} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Pruning}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Weighting}  & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\cline{2-3}
 & 0-10 & linear, same, div, log, quadratic & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\ 
\cline{2-3}
 & Scale: Linear - Step: 1 & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\hline
\multirow{3}{*}{\textbf{VSKNN} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{K}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Sample}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Sampling}  & {\cellcolor[rgb]{0.941,0.941,0.941}}\textbf{Similarity Distance} & {\cellcolor[rgb]{0.941,0.941,0.941}}\textbf{Weighting} & {\cellcolor[rgb]{0.941,0.941,0.941}}\textbf{Weighting\_Score} \\ 
\cline{2-7}
 & 50-500 & 100-10000 & Random-Recent & jaccard, cosine, binary, tanimoto & linear, same, div, log, quadratic & linear, same, div, log, quadratic \\ 
\cline{2-7}
 & \multicolumn{1}{l|}{Scale: Linear - Step: 10} & \multicolumn{1}{l|}{Scale: Linear - Step: 100} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ 
\hline
\multirow{5}{*}{\textbf{SMF} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Factors}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Negative Samples}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Momentum}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Regularization}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Dropout}  \\ 
\cline{2-7}
 & 0.001 - 0.1 & 50-200 & 100-4000 & 0.2 & 0.5 & 0.1-0.5 \\ 
\cline{2-7}
 & $10^n$, $n \in \{-3,-2,-1\}$  & \multicolumn{1}{l|}{Scale: Linear - Step: 10} & \multicolumn{1}{l|}{Scale: Linear - Step: 100} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Scale: Linear - Step: 0.1} \\ 
\hhline{|~------}
 & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Skip Probability}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Loss Fun}  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\cline{2-5}
 & 0.1 & 32 & 10 & bpr-max & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\hline
\multirow{5}{*}{\textbf{Item2Vec} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Starting Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Final Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Window Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Embedding Dim.}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Neg. Sampling}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  \\ 
\cline{2-7}
 & 0.01-0.05 & 0.00001-0.001 & 3-9 & 32-512 & 10-100 & 20 \\ 
\cline{2-7}
 & Scale: Linear - Step: 0.01 & $10^n$, $n \in \{-5,-4,-3\}$  & Scale: Linear - Step: 1 & $2^n$, $n \in \{5,6,7,8,9\}$  & Scale: Linear - Step: 10 & \multicolumn{1}{l|}{} \\ 
\hhline{|~------}
 & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Freq. Threshold}\textasciitilde{}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{SubSampling}  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\cline{2-3}
 & 1 & 0.0001 & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\ 
\hline
\multirow{5}{*}{\textbf{GRU4Rec+} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Neurons/Layer}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Hidden Layers}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Dropout}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Loss Fun}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Optimizer}  \\ 
\cline{2-7}
 & 0.001-0.1 & 50-200 & 1 & 0-0.5 & BPR-Max & Adagrad \\ 
\cline{2-7}
 & $10^n$, $n \in \{-3,-2,-1\}$  & Scale: Linear - Step: 10 &  & Scale: Linear - Step: 0.1 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ 
\hhline{|~------|}
 & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Momentum}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Activation}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} \\ 
\cline{2-5}
 & 0.1 & tanh & 32 & 10 & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} \\ 
\hline
\multirow{3}{*}{\textbf{NARM} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Hidden units}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Embedding Dim.}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Optimizer}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  \\ 
\cline{2-7}
 & 0.0001-0.01 & 512 & 50-200 & 50-200 & Adam & 10 \\ 
\cline{2-7}
 & $10^n$, $n \in \{-4,-3,-2\}$  &  & Scale: Linear - Step: 10 & Scale: Linear - Step: 10 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ 
\hline
\multirow{5}{*}{\textbf{STAMP} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Hidden Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max Grad. Norm}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Embedding Dim.}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Std-dev}  \\ 
\cline{2-7}
 & 0.001-0.005 & 50-200 & 50-250 & 10 & 50-200 & 0.05 \\ 
\cline{2-7}
 & Scale: Linear - Step: 0.001 & \multicolumn{1}{l|}{Scale: Linear - Step: 10} & Scale: Linear - Step: 10 & \multicolumn{1}{l|}{} & Scale: Linear - Step: 10 & \multicolumn{1}{l|}{} \\ 
\hhline{|~------|}
 & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Activation Fun.}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}\textasciitilde{}  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} \\ 
\cline{2-3}
 & sigmoid & 64 & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} \\ 
\hline
\multirow{3}{*}{\textbf{NextItNet} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Dilated Channels}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Dilations}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Neg. Sampling}  \\ 
\cline{2-7}
 & 0.0001-0.01 & 50-200 & 1,2,4 & 32 & 20 & FALSE \\ 
\cline{2-7}
 & $10^n$, $n \in \{-4,-3,-2\}$  & Scale: Linear - Step: 10 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ 
\hline
\multirow{3}{*}{\textbf{SRGNN} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Neurons/Layer}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{LR Decay}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{L2 Penalty}  \\ 
\cline{2-7}
 & 0.0001-0.01 & 50-200 & 10 & 50-200 & 0.1 & 0.00001 \\ 
\cline{2-7}
 & $10^n$, $n \in \{-4,-3,-2\}$  & Scale: Linear - Step: 10 &  & Scale: Linear - Step: 10 & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{} \\ 
\hline
\multirow{5}{*}{\textbf{CSRM} } & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Learning Rate}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Memory Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Hidden Units}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Max-Epochs}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Embedding Dim.}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Memory Dim.}  \\ 
\cline{2-7}
 & 0.0001-0.01 & 128-1024 & 50-200 & 20 & 50-200 & 50-200 \\ 
\cline{2-7}
 & $10^n$, $n \in \{-4,-3,-2\}$  & $2^n$, $n \in \{7,8,9,10\}$  & Scale: Linear - Step: 10 &  & Scale: Linear - Step: 10 & Scale: Linear - Step: 10 \\ 
\hhline{|~------|}
 & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Batch Size}  & {\cellcolor[rgb]{0.937,0.937,0.937}}\textbf{Shift Range}  & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} \\ 
\cline{2-3}
 & 512 & 1 & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} \\
\hline
\end{tabular}
